MEXA: Multilingual Evaluation of English-Centric LLMs via Cross-Lingual Alignment

English-centric large language models (LLMs) often show strong multilingual capabilities. However, their multilingual performance remains unclear and is under-evaluated for many other languages. Most benchmarks for multilinguality focus on classic NLP tasks or cover a minimal number of languages. We introduce MEXA, a method for assessing the multilingual capabilities of pre-trained English-centric LLMs using parallel sentences, which are available for more languages than existing downstream tasks. MEXA leverages that English-centric LLMs use English as a pivot language in their intermediate layers. MEXA computes the alignment between English and non-English languages using parallel sentences to evaluate the transfer of language understanding from English to other languages. This alignment can be used to estimate model performance in different languages. We conduct controlled experiments using various parallel datasets (FLORES-200 and Bible), models (Llama family, Gemma family, Mistral, and OLMo), and established downstream tasks (Belebele, m-MMLU, and m-ARC). We explore different methods to compute embeddings in decoder-only models. Our results show that MEXA, in its default settings, achieves an average Pearson correlation of 0.90 between its predicted scores and actual task performance across languages. This suggests that MEXA is a reliable method for estimating the multilingual capabilities of English-centric LLMs, providing a clearer understanding of their multilingual potential and the inner workings of LLMs. Leaderboard: https://cis-lmu-mexa.hf.space, Code: https://github.com/cisnlp/MEXA.

==> (inline-0) <==
\begin{longtable}{ >{\bfseries\footnotesize}ccccccccccc}
\toprule
&  Gemma 2 & Gemma 1 & Llama 3.1 & Llama 3.1 & Llama 3 & Llama 2 & Llama 1 & Mistral & OLMo & AVG \\
& 9B & 7B & 70B & 8B & 8B & 7B & 7B & 7B & 7B \\
\midrule
\endfirsthead

\toprule
&  Gemma 2 & Gemma 1 & Llama 3.1 & Llama 3.1 & Llama 3 & Llama 2 & Llama 1 & Mistral & OLMo & AVG \\
& 9B & 7B & 70B & 8B & 8B & 7B & 7B & 7B & 7B \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
eng\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.85 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{yellow!30}0.48 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.77 &  \cellcolor{limegreen!30}0.77 \\
fra\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.37 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.70 &  \cellcolor{limegreen!30}0.75 \\
por\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{yellow!30}0.41 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.63 &  \cellcolor{limegreen!30}0.75 \\
deu\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.35 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.65 &  \cellcolor{limegreen!30}0.74 \\
spa\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.37 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &     \cellcolor{yellow!30}0.56 &  \cellcolor{limegreen!30}0.74 \\
ita\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.35 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &     \cellcolor{yellow!30}0.56 &  \cellcolor{limegreen!30}0.73 \\
cat\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.39 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &     \cellcolor{yellow!30}0.50 &  \cellcolor{limegreen!30}0.73 \\
nld\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.34 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &     \cellcolor{yellow!30}0.52 &  \cellcolor{limegreen!30}0.73 \\
rus\_Cyrl &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.34 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.83 &     \cellcolor{yellow!30}0.51 &  \cellcolor{limegreen!30}0.72 \\
zho\_Hans &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.80 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.32 &  \cellcolor{orange!30}0.34 &      \cellcolor{green!30}0.81 &  \cellcolor{limegreen!30}0.62 &  \cellcolor{limegreen!30}0.72 \\
glg\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.31 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.82 &     \cellcolor{yellow!30}0.52 &  \cellcolor{limegreen!30}0.72 \\
swe\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.38 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &     \cellcolor{orange!30}0.37 &  \cellcolor{limegreen!30}0.72 \\
dan\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.31 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.82 &     \cellcolor{yellow!30}0.44 &  \cellcolor{limegreen!30}0.71 \\
ces\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.26 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &     \cellcolor{yellow!30}0.43 &  \cellcolor{limegreen!30}0.71 \\
ron\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.23 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.83 &     \cellcolor{yellow!30}0.48 &  \cellcolor{limegreen!30}0.71 \\
nob\_Latn &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.34 &  \cellcolor{orange!30}0.39 &      \cellcolor{green!30}0.81 &     \cellcolor{orange!30}0.39 &  \cellcolor{limegreen!30}0.71 \\
zho\_Hant &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.31 &  \cellcolor{orange!30}0.32 &  \cellcolor{limegreen!30}0.79 &     \cellcolor{yellow!30}0.52 &  \cellcolor{limegreen!30}0.71 \\
pol\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.22 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &     \cellcolor{orange!30}0.38 &  \cellcolor{limegreen!30}0.70 \\
ast\_Latn &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.80 &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.86 &  \cellcolor{orange!30}0.21 &  \cellcolor{yellow!30}0.40 &  \cellcolor{limegreen!30}0.77 &     \cellcolor{yellow!30}0.49 &  \cellcolor{limegreen!30}0.69 \\
ind\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.87 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.22 &  \cellcolor{orange!30}0.30 &      \cellcolor{green!30}0.82 &     \cellcolor{yellow!30}0.42 &  \cellcolor{limegreen!30}0.69 \\
oci\_Latn &      \cellcolor{green!30}0.89 &  \cellcolor{limegreen!30}0.75 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.22 &  \cellcolor{orange!30}0.39 &      \cellcolor{green!30}0.81 &     \cellcolor{yellow!30}0.40 &  \cellcolor{limegreen!30}0.68 \\
bos\_Latn &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &     \cellcolor{red!50}0.19 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.84 &     \cellcolor{orange!30}0.25 &  \cellcolor{limegreen!30}0.68 \\
nno\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.84 &  \cellcolor{orange!30}0.26 &  \cellcolor{orange!30}0.36 &  \cellcolor{limegreen!30}0.78 &     \cellcolor{orange!30}0.38 &  \cellcolor{limegreen!30}0.68 \\
ukr\_Cyrl &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.22 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &        \cellcolor{red!50}0.15 &  \cellcolor{limegreen!30}0.67 \\
zsm\_Latn &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &     \cellcolor{red!50}0.17 &  \cellcolor{orange!30}0.25 &      \cellcolor{green!30}0.81 &     \cellcolor{orange!30}0.36 &  \cellcolor{limegreen!30}0.67 \\
hrv\_Latn &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.86 &     \cellcolor{red!50}0.18 &  \cellcolor{yellow!30}0.41 &      \cellcolor{green!30}0.83 &     \cellcolor{orange!30}0.23 &  \cellcolor{limegreen!30}0.67 \\
slv\_Latn &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.79 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.86 &  \cellcolor{orange!30}0.20 &  \cellcolor{yellow!30}0.40 &      \cellcolor{green!30}0.84 &        \cellcolor{red!50}0.19 &  \cellcolor{limegreen!30}0.66 \\
afr\_Latn &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.87 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.20 &  \cellcolor{orange!30}0.37 &  \cellcolor{limegreen!30}0.79 &     \cellcolor{orange!30}0.21 &  \cellcolor{limegreen!30}0.66 \\
slk\_Latn &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.80 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.85 &     \cellcolor{red!50}0.12 &  \cellcolor{orange!30}0.38 &      \cellcolor{green!30}0.82 &     \cellcolor{orange!30}0.25 &  \cellcolor{limegreen!30}0.66 \\
bul\_Cyrl &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.80 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.86 &     \cellcolor{red!50}0.12 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &        \cellcolor{red!50}0.14 &  \cellcolor{limegreen!30}0.65 \\
jpn\_Jpan &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.80 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.82 &  \cellcolor{orange!30}0.29 &  \cellcolor{orange!30}0.25 &  \cellcolor{limegreen!30}0.76 &     \cellcolor{orange!30}0.24 &  \cellcolor{limegreen!30}0.65 \\
hun\_Latn &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.78 &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.13 &  \cellcolor{orange!30}0.39 &      \cellcolor{green!30}0.81 &        \cellcolor{red!50}0.18 &  \cellcolor{limegreen!30}0.64 \\
vec\_Latn &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.74 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.16 &  \cellcolor{orange!30}0.35 &  \cellcolor{limegreen!30}0.76 &     \cellcolor{orange!30}0.28 &  \cellcolor{limegreen!30}0.64 \\
srp\_Cyrl &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.79 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.86 &     \cellcolor{red!50}0.10 &  \cellcolor{yellow!30}0.42 &      \cellcolor{green!30}0.84 &        \cellcolor{red!50}0.06 &  \cellcolor{limegreen!30}0.64 \\
tgl\_Latn &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.74 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.82 &     \cellcolor{red!50}0.16 &  \cellcolor{orange!30}0.20 &  \cellcolor{limegreen!30}0.77 &     \cellcolor{orange!30}0.36 &  \cellcolor{limegreen!30}0.64 \\
fin\_Latn &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.79 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.85 &      \cellcolor{green!30}0.85 &     \cellcolor{red!50}0.14 &  \cellcolor{orange!30}0.21 &  \cellcolor{limegreen!30}0.74 &     \cellcolor{orange!30}0.33 &  \cellcolor{limegreen!30}0.64 \\
mkd\_Cyrl &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.77 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.87 &      \cellcolor{green!30}0.86 &     \cellcolor{red!50}0.07 &  \cellcolor{orange!30}0.38 &  \cellcolor{limegreen!30}0.80 &        \cellcolor{red!50}0.11 &  \cellcolor{limegreen!30}0.63 \\
vie\_Latn &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.87 &  \cellcolor{orange!30}0.22 &     \cellcolor{red!50}0.08 &  \cellcolor{limegreen!30}0.79 &        \cellcolor{red!50}0.16 &  \cellcolor{limegreen!30}0.63 \\
epo\_Latn &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.76 &      \cellcolor{green!30}0.95 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.85 &     \cellcolor{red!50}0.14 &  \cellcolor{orange!30}0.26 &  \cellcolor{limegreen!30}0.67 &        \cellcolor{red!50}0.11 &  \cellcolor{limegreen!30}0.61 \\
kor\_Hang &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.74 &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.83 &  \cellcolor{orange!30}0.22 &     \cellcolor{red!50}0.15 &  \cellcolor{limegreen!30}0.71 &        \cellcolor{red!50}0.15 &  \cellcolor{limegreen!30}0.60 \\
arb\_Arab &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.80 &      \cellcolor{green!30}0.94 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.85 &     \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.17 &  \cellcolor{limegreen!30}0.70 &        \cellcolor{red!50}0.10 &  \cellcolor{limegreen!30}0.60 \\
ars\_Arab &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.80 &      \cellcolor{green!30}0.93 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.85 &     \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.17 &  \cellcolor{limegreen!30}0.69 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.59 \\
lim\_Latn &  \cellcolor{limegreen!30}0.76 &  \cellcolor{limegreen!30}0.65 &      \cellcolor{green!30}0.89 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.83 &  \cellcolor{orange!30}0.21 &  \cellcolor{orange!30}0.25 &     \cellcolor{yellow!30}0.59 &     \cellcolor{orange!30}0.21 &     \cellcolor{yellow!30}0.58 \\
acq\_Arab &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.78 &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.82 &     \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.13 &  \cellcolor{limegreen!30}0.67 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.58 \\
acm\_Arab &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.76 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.82 &     \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.14 &  \cellcolor{limegreen!30}0.67 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.57 \\
fur\_Latn &  \cellcolor{limegreen!30}0.73 &  \cellcolor{limegreen!30}0.60 &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.81 &  \cellcolor{limegreen!30}0.77 &     \cellcolor{red!50}0.16 &  \cellcolor{orange!30}0.27 &     \cellcolor{yellow!30}0.59 &     \cellcolor{orange!30}0.26 &     \cellcolor{yellow!30}0.57 \\
pes\_Arab &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.79 &      \cellcolor{green!30}0.88 &      \cellcolor{green!30}0.85 &      \cellcolor{green!30}0.85 &     \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.59 &        \cellcolor{red!50}0.07 &     \cellcolor{yellow!30}0.56 \\
arz\_Arab &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.74 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.10 &  \cellcolor{limegreen!30}0.63 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.56 \\
ajp\_Arab &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.76 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.85 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.12 &  \cellcolor{limegreen!30}0.60 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.56 \\
lit\_Latn &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.76 &      \cellcolor{green!30}0.92 &  \cellcolor{limegreen!30}0.78 &  \cellcolor{limegreen!30}0.80 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.56 &        \cellcolor{red!50}0.11 &     \cellcolor{yellow!30}0.56 \\
apc\_Arab &      \cellcolor{green!30}0.89 &  \cellcolor{limegreen!30}0.76 &      \cellcolor{green!30}0.86 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.11 &  \cellcolor{limegreen!30}0.64 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.56 \\
ell\_Grek &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.78 &      \cellcolor{green!30}0.87 &      \cellcolor{green!30}0.87 &      \cellcolor{green!30}0.86 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.58 &        \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.56 \\
tur\_Latn &      \cellcolor{green!30}0.89 &  \cellcolor{limegreen!30}0.78 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.81 &     \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.09 &  \cellcolor{limegreen!30}0.61 &        \cellcolor{red!50}0.04 &     \cellcolor{yellow!30}0.55 \\
est\_Latn &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.77 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.82 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.45 &        \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.55 \\
pap\_Latn &  \cellcolor{limegreen!30}0.79 &  \cellcolor{limegreen!30}0.60 &      \cellcolor{green!30}0.89 &  \cellcolor{limegreen!30}0.75 &  \cellcolor{limegreen!30}0.73 &     \cellcolor{red!50}0.18 &  \cellcolor{orange!30}0.22 &     \cellcolor{yellow!30}0.56 &     \cellcolor{orange!30}0.23 &     \cellcolor{yellow!30}0.55 \\
lmo\_Latn &  \cellcolor{limegreen!30}0.73 &     \cellcolor{yellow!30}0.56 &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.75 &  \cellcolor{limegreen!30}0.74 &     \cellcolor{red!50}0.17 &  \cellcolor{orange!30}0.26 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{orange!30}0.26 &     \cellcolor{yellow!30}0.55 \\
szl\_Latn &  \cellcolor{limegreen!30}0.77 &     \cellcolor{yellow!30}0.59 &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.73 &  \cellcolor{limegreen!30}0.74 &     \cellcolor{red!50}0.11 &  \cellcolor{orange!30}0.26 &  \cellcolor{limegreen!30}0.64 &     \cellcolor{orange!30}0.21 &     \cellcolor{yellow!30}0.55 \\
prs\_Arab &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.78 &      \cellcolor{green!30}0.92 &      \cellcolor{green!30}0.84 &      \cellcolor{green!30}0.84 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.06 &     \cellcolor{yellow!30}0.46 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.54 \\
scn\_Latn &  \cellcolor{limegreen!30}0.77 &     \cellcolor{yellow!30}0.59 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.79 &  \cellcolor{limegreen!30}0.77 &     \cellcolor{red!50}0.15 &  \cellcolor{orange!30}0.22 &     \cellcolor{yellow!30}0.57 &        \cellcolor{red!50}0.15 &     \cellcolor{yellow!30}0.54 \\
heb\_Hebr &      \cellcolor{green!30}0.91 &      \cellcolor{green!30}0.81 &      \cellcolor{green!30}0.89 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.47 &        \cellcolor{red!50}0.06 &     \cellcolor{yellow!30}0.54 \\
lvs\_Latn &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.75 &      \cellcolor{green!30}0.90 &      \cellcolor{green!30}0.81 &  \cellcolor{limegreen!30}0.79 &     \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.55 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.54 \\
als\_Latn &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.67 &      \cellcolor{green!30}0.93 &  \cellcolor{limegreen!30}0.79 &  \cellcolor{limegreen!30}0.80 &     \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.53 &        \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.54 \\
lij\_Latn &  \cellcolor{limegreen!30}0.74 &     \cellcolor{yellow!30}0.58 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.72 &  \cellcolor{limegreen!30}0.70 &     \cellcolor{red!50}0.16 &  \cellcolor{orange!30}0.25 &     \cellcolor{yellow!30}0.53 &     \cellcolor{orange!30}0.30 &     \cellcolor{yellow!30}0.54 \\
ceb\_Latn &      \cellcolor{green!30}0.83 &     \cellcolor{yellow!30}0.59 &      \cellcolor{green!30}0.89 &  \cellcolor{limegreen!30}0.73 &  \cellcolor{limegreen!30}0.72 &     \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.15 &     \cellcolor{yellow!30}0.49 &     \cellcolor{orange!30}0.24 &     \cellcolor{yellow!30}0.53 \\
srd\_Latn &  \cellcolor{limegreen!30}0.73 &     \cellcolor{yellow!30}0.59 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.75 &  \cellcolor{limegreen!30}0.72 &     \cellcolor{red!50}0.16 &  \cellcolor{orange!30}0.23 &     \cellcolor{yellow!30}0.55 &     \cellcolor{orange!30}0.21 &     \cellcolor{yellow!30}0.53 \\
hin\_Deva &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.74 &      \cellcolor{green!30}0.91 &  \cellcolor{limegreen!30}0.80 &  \cellcolor{limegreen!30}0.79 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.44 &        \cellcolor{red!50}0.06 &     \cellcolor{yellow!30}0.53 \\
ltz\_Latn &  \cellcolor{limegreen!30}0.79 &     \cellcolor{yellow!30}0.59 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.75 &  \cellcolor{limegreen!30}0.74 &     \cellcolor{red!50}0.15 &     \cellcolor{red!50}0.18 &     \cellcolor{yellow!30}0.44 &        \cellcolor{red!50}0.18 &     \cellcolor{yellow!30}0.52 \\
tha\_Thai &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.76 &      \cellcolor{green!30}0.87 &      \cellcolor{green!30}0.83 &      \cellcolor{green!30}0.83 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.32 &        \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.52 \\
aeb\_Arab &      \cellcolor{green!30}0.82 &  \cellcolor{limegreen!30}0.67 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.78 &  \cellcolor{limegreen!30}0.75 &     \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.55 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.52 \\
bel\_Cyrl &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.65 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.79 &  \cellcolor{limegreen!30}0.79 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.50 &        \cellcolor{red!50}0.02 &     \cellcolor{yellow!30}0.51 \\
isl\_Latn &      \cellcolor{green!30}0.83 &  \cellcolor{limegreen!30}0.62 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.77 &  \cellcolor{limegreen!30}0.78 &     \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.48 &        \cellcolor{red!50}0.06 &     \cellcolor{yellow!30}0.51 \\
swh\_Latn &      \cellcolor{green!30}0.90 &  \cellcolor{limegreen!30}0.74 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.73 &  \cellcolor{limegreen!30}0.80 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.09 &     \cellcolor{orange!30}0.27 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.51 \\
mlt\_Latn &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.63 &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.74 &  \cellcolor{limegreen!30}0.74 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.11 &     \cellcolor{orange!30}0.38 &        \cellcolor{red!50}0.12 &     \cellcolor{yellow!30}0.51 \\
war\_Latn &  \cellcolor{limegreen!30}0.76 &     \cellcolor{yellow!30}0.55 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.65 &  \cellcolor{limegreen!30}0.61 &  \cellcolor{orange!30}0.26 &  \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.35 &     \cellcolor{orange!30}0.20 &     \cellcolor{yellow!30}0.49 \\
cym\_Latn &      \cellcolor{green!30}0.87 &     \cellcolor{yellow!30}0.59 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.75 &  \cellcolor{limegreen!30}0.76 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.10 &     \cellcolor{orange!30}0.28 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.49 \\
fao\_Latn &  \cellcolor{limegreen!30}0.71 &     \cellcolor{yellow!30}0.53 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.71 &  \cellcolor{limegreen!30}0.69 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.13 &     \cellcolor{yellow!30}0.53 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.48 \\
urd\_Arab &      \cellcolor{green!30}0.83 &  \cellcolor{limegreen!30}0.66 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.76 &  \cellcolor{limegreen!30}0.73 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.31 &        \cellcolor{red!50}0.03 &     \cellcolor{yellow!30}0.47 \\
jav\_Latn &  \cellcolor{limegreen!30}0.75 &     \cellcolor{yellow!30}0.54 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.69 &  \cellcolor{limegreen!30}0.67 &     \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.12 &     \cellcolor{orange!30}0.29 &        \cellcolor{red!50}0.16 &     \cellcolor{yellow!30}0.47 \\
eus\_Latn &      \cellcolor{green!30}0.82 &  \cellcolor{limegreen!30}0.66 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.74 &  \cellcolor{limegreen!30}0.71 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.47 \\
sun\_Latn &  \cellcolor{limegreen!30}0.69 &     \cellcolor{yellow!30}0.48 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.68 &  \cellcolor{limegreen!30}0.64 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.12 &     \cellcolor{orange!30}0.34 &     \cellcolor{orange!30}0.23 &     \cellcolor{yellow!30}0.47 \\
kea\_Latn &  \cellcolor{limegreen!30}0.64 &     \cellcolor{yellow!30}0.51 &  \cellcolor{limegreen!30}0.78 &  \cellcolor{limegreen!30}0.60 &  \cellcolor{limegreen!30}0.64 &     \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.19 &     \cellcolor{yellow!30}0.45 &        \cellcolor{red!50}0.18 &     \cellcolor{yellow!30}0.46 \\
ary\_Arab &  \cellcolor{limegreen!30}0.71 &  \cellcolor{limegreen!30}0.60 &  \cellcolor{limegreen!30}0.80 &  \cellcolor{limegreen!30}0.68 &  \cellcolor{limegreen!30}0.68 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.44 &        \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.46 \\
hat\_Latn &  \cellcolor{limegreen!30}0.74 &     \cellcolor{yellow!30}0.47 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.65 &  \cellcolor{limegreen!30}0.61 &     \cellcolor{red!50}0.15 &     \cellcolor{red!50}0.12 &     \cellcolor{orange!30}0.36 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.45 \\
mag\_Deva &  \cellcolor{limegreen!30}0.75 &     \cellcolor{yellow!30}0.52 &      \cellcolor{green!30}0.88 &  \cellcolor{limegreen!30}0.75 &  \cellcolor{limegreen!30}0.70 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.29 &        \cellcolor{red!50}0.07 &     \cellcolor{yellow!30}0.45 \\
min\_Latn &     \cellcolor{yellow!30}0.56 &     \cellcolor{yellow!30}0.45 &      \cellcolor{green!30}0.81 &  \cellcolor{limegreen!30}0.68 &  \cellcolor{limegreen!30}0.68 &     \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.12 &     \cellcolor{orange!30}0.34 &        \cellcolor{red!50}0.17 &     \cellcolor{yellow!30}0.44 \\
ban\_Latn &     \cellcolor{yellow!30}0.48 &     \cellcolor{orange!30}0.32 &      \cellcolor{green!30}0.82 &  \cellcolor{limegreen!30}0.62 &  \cellcolor{limegreen!30}0.63 &     \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.15 &     \cellcolor{yellow!30}0.42 &     \cellcolor{orange!30}0.30 &     \cellcolor{yellow!30}0.43 \\
bjn\_Latn &  \cellcolor{limegreen!30}0.60 &     \cellcolor{yellow!30}0.51 &  \cellcolor{limegreen!30}0.78 &  \cellcolor{limegreen!30}0.62 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.12 &     \cellcolor{orange!30}0.31 &     \cellcolor{orange!30}0.21 &     \cellcolor{yellow!30}0.43 \\
azj\_Latn &  \cellcolor{limegreen!30}0.75 &     \cellcolor{yellow!30}0.53 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.68 &  \cellcolor{limegreen!30}0.66 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.29 &        \cellcolor{red!50}0.02 &     \cellcolor{yellow!30}0.43 \\
npi\_Deva &      \cellcolor{green!30}0.81 &     \cellcolor{yellow!30}0.59 &      \cellcolor{green!30}0.82 &  \cellcolor{limegreen!30}0.62 &  \cellcolor{limegreen!30}0.64 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.20 &        \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.42 \\
mar\_Deva &      \cellcolor{green!30}0.82 &     \cellcolor{yellow!30}0.58 &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.68 &  \cellcolor{limegreen!30}0.63 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.03 &     \cellcolor{yellow!30}0.42 \\
awa\_Deva &  \cellcolor{limegreen!30}0.73 &     \cellcolor{yellow!30}0.53 &      \cellcolor{green!30}0.83 &  \cellcolor{limegreen!30}0.65 &  \cellcolor{limegreen!30}0.65 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.21 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.42 \\
ben\_Beng &      \cellcolor{green!30}0.82 &     \cellcolor{yellow!30}0.58 &      \cellcolor{green!30}0.82 &  \cellcolor{limegreen!30}0.60 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &     \cellcolor{orange!30}0.23 &        \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.41 \\
uzn\_Latn &  \cellcolor{limegreen!30}0.70 &     \cellcolor{yellow!30}0.47 &      \cellcolor{green!30}0.84 &  \cellcolor{limegreen!30}0.60 &  \cellcolor{limegreen!30}0.62 &     \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.23 &        \cellcolor{red!50}0.05 &     \cellcolor{yellow!30}0.40 \\
bho\_Deva &     \cellcolor{yellow!30}0.51 &     \cellcolor{yellow!30}0.46 &      \cellcolor{green!30}0.89 &  \cellcolor{limegreen!30}0.68 &  \cellcolor{limegreen!30}0.65 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.26 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.40 \\
gle\_Latn &  \cellcolor{limegreen!30}0.68 &     \cellcolor{orange!30}0.31 &      \cellcolor{green!30}0.82 &  \cellcolor{limegreen!30}0.64 &  \cellcolor{limegreen!30}0.64 &     \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.08 &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.40 \\
hye\_Armn &      \cellcolor{green!30}0.85 &     \cellcolor{yellow!30}0.59 &  \cellcolor{limegreen!30}0.79 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{yellow!30}0.58 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.01 &     \cellcolor{yellow!30}0.40 \\
hne\_Deva &  \cellcolor{limegreen!30}0.67 &     \cellcolor{yellow!30}0.44 &  \cellcolor{limegreen!30}0.80 &  \cellcolor{limegreen!30}0.65 &  \cellcolor{limegreen!30}0.63 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.24 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.40 \\
kaz\_Cyrl &  \cellcolor{limegreen!30}0.62 &     \cellcolor{yellow!30}0.47 &      \cellcolor{green!30}0.87 &  \cellcolor{limegreen!30}0.61 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.27 &        \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.39 \\
tpi\_Latn &  \cellcolor{limegreen!30}0.69 &     \cellcolor{orange!30}0.38 &  \cellcolor{limegreen!30}0.69 &     \cellcolor{yellow!30}0.46 &     \cellcolor{yellow!30}0.45 &     \cellcolor{red!50}0.19 &     \cellcolor{red!50}0.15 &     \cellcolor{orange!30}0.33 &        \cellcolor{red!50}0.15 &     \cellcolor{orange!30}0.39 \\
hau\_Latn &  \cellcolor{limegreen!30}0.68 &     \cellcolor{yellow!30}0.41 &  \cellcolor{limegreen!30}0.77 &     \cellcolor{yellow!30}0.58 &     \cellcolor{yellow!30}0.54 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.38 \\
mai\_Deva &  \cellcolor{limegreen!30}0.61 &     \cellcolor{yellow!30}0.43 &      \cellcolor{green!30}0.86 &  \cellcolor{limegreen!30}0.61 &     \cellcolor{yellow!30}0.59 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.08 &     \cellcolor{orange!30}0.38 \\
crh\_Latn &     \cellcolor{yellow!30}0.58 &     \cellcolor{yellow!30}0.42 &  \cellcolor{limegreen!30}0.77 &     \cellcolor{yellow!30}0.56 &     \cellcolor{yellow!30}0.51 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.35 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.37 \\
ilo\_Latn &  \cellcolor{limegreen!30}0.61 &     \cellcolor{orange!30}0.32 &  \cellcolor{limegreen!30}0.74 &     \cellcolor{yellow!30}0.47 &     \cellcolor{yellow!30}0.46 &     \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.15 &     \cellcolor{orange!30}0.24 &        \cellcolor{red!50}0.13 &     \cellcolor{orange!30}0.37 \\
tat\_Cyrl &     \cellcolor{yellow!30}0.56 &     \cellcolor{orange!30}0.38 &      \cellcolor{green!30}0.83 &     \cellcolor{yellow!30}0.58 &     \cellcolor{yellow!30}0.55 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.21 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.36 \\
kat\_Geor &  \cellcolor{limegreen!30}0.73 &     \cellcolor{yellow!30}0.45 &  \cellcolor{limegreen!30}0.72 &     \cellcolor{yellow!30}0.53 &     \cellcolor{yellow!30}0.50 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.01 &     \cellcolor{orange!30}0.35 \\
ydd\_Hebr &  \cellcolor{limegreen!30}0.74 &     \cellcolor{yellow!30}0.45 &  \cellcolor{limegreen!30}0.78 &     \cellcolor{yellow!30}0.48 &     \cellcolor{yellow!30}0.47 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.34 \\
kir\_Cyrl &     \cellcolor{yellow!30}0.53 &     \cellcolor{orange!30}0.33 &      \cellcolor{green!30}0.81 &     \cellcolor{yellow!30}0.58 &     \cellcolor{yellow!30}0.57 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.34 \\
pag\_Latn &     \cellcolor{orange!30}0.33 &     \cellcolor{orange!30}0.23 &  \cellcolor{limegreen!30}0.63 &     \cellcolor{orange!30}0.35 &     \cellcolor{orange!30}0.39 &  \cellcolor{orange!30}0.25 &  \cellcolor{orange!30}0.21 &     \cellcolor{orange!30}0.36 &     \cellcolor{orange!30}0.24 &     \cellcolor{orange!30}0.33 \\
pan\_Guru &  \cellcolor{limegreen!30}0.78 &     \cellcolor{yellow!30}0.50 &  \cellcolor{limegreen!30}0.75 &     \cellcolor{yellow!30}0.47 &     \cellcolor{yellow!30}0.40 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.33 \\
bak\_Cyrl &     \cellcolor{yellow!30}0.56 &     \cellcolor{orange!30}0.36 &      \cellcolor{green!30}0.82 &     \cellcolor{yellow!30}0.51 &     \cellcolor{yellow!30}0.51 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.33 \\
guj\_Gujr &  \cellcolor{limegreen!30}0.79 &     \cellcolor{yellow!30}0.52 &  \cellcolor{limegreen!30}0.67 &     \cellcolor{yellow!30}0.42 &     \cellcolor{orange!30}0.39 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.33 \\
tam\_Taml &  \cellcolor{limegreen!30}0.78 &     \cellcolor{yellow!30}0.54 &  \cellcolor{limegreen!30}0.72 &     \cellcolor{orange!30}0.38 &     \cellcolor{orange!30}0.38 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.33 \\
pbt\_Arab &     \cellcolor{yellow!30}0.50 &     \cellcolor{orange!30}0.23 &      \cellcolor{green!30}0.82 &     \cellcolor{yellow!30}0.57 &     \cellcolor{yellow!30}0.57 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.32 \\
tgk\_Cyrl &  \cellcolor{limegreen!30}0.62 &     \cellcolor{orange!30}0.27 &  \cellcolor{limegreen!30}0.78 &     \cellcolor{yellow!30}0.51 &     \cellcolor{yellow!30}0.52 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.32 \\
tel\_Telu &  \cellcolor{limegreen!30}0.77 &     \cellcolor{yellow!30}0.52 &  \cellcolor{limegreen!30}0.67 &     \cellcolor{orange!30}0.38 &     \cellcolor{yellow!30}0.43 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.32 \\
snd\_Arab &     \cellcolor{yellow!30}0.59 &     \cellcolor{orange!30}0.30 &  \cellcolor{limegreen!30}0.78 &     \cellcolor{yellow!30}0.53 &     \cellcolor{yellow!30}0.50 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.31 \\
kan\_Knda &  \cellcolor{limegreen!30}0.74 &     \cellcolor{yellow!30}0.47 &  \cellcolor{limegreen!30}0.66 &     \cellcolor{yellow!30}0.42 &     \cellcolor{yellow!30}0.41 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.31 \\
mal\_Mlym &  \cellcolor{limegreen!30}0.76 &     \cellcolor{yellow!30}0.50 &  \cellcolor{limegreen!30}0.68 &     \cellcolor{orange!30}0.32 &     \cellcolor{orange!30}0.30 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.29 \\
ckb\_Arab &     \cellcolor{yellow!30}0.51 &     \cellcolor{orange!30}0.20 &  \cellcolor{limegreen!30}0.78 &     \cellcolor{yellow!30}0.54 &     \cellcolor{yellow!30}0.50 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.29 \\
gla\_Latn &     \cellcolor{yellow!30}0.46 &        \cellcolor{red!50}0.14 &  \cellcolor{limegreen!30}0.71 &     \cellcolor{yellow!30}0.46 &     \cellcolor{yellow!30}0.45 &     \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.29 \\
asm\_Beng &  \cellcolor{limegreen!30}0.63 &     \cellcolor{orange!30}0.35 &  \cellcolor{limegreen!30}0.70 &     \cellcolor{orange!30}0.39 &     \cellcolor{orange!30}0.36 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.29 \\
tuk\_Latn &     \cellcolor{yellow!30}0.49 &     \cellcolor{orange!30}0.31 &  \cellcolor{limegreen!30}0.63 &     \cellcolor{yellow!30}0.43 &     \cellcolor{yellow!30}0.41 &     \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.28 \\
san\_Deva &     \cellcolor{yellow!30}0.48 &     \cellcolor{orange!30}0.26 &  \cellcolor{limegreen!30}0.71 &     \cellcolor{yellow!30}0.46 &     \cellcolor{yellow!30}0.45 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.28 \\
kmr\_Latn &     \cellcolor{orange!30}0.38 &        \cellcolor{red!50}0.15 &  \cellcolor{limegreen!30}0.69 &     \cellcolor{yellow!30}0.48 &     \cellcolor{yellow!30}0.50 &     \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.28 \\
lus\_Latn &     \cellcolor{yellow!30}0.53 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.56 &     \cellcolor{orange!30}0.34 &     \cellcolor{orange!30}0.33 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.10 &     \cellcolor{orange!30}0.24 &        \cellcolor{red!50}0.11 &     \cellcolor{orange!30}0.27 \\
khk\_Cyrl &     \cellcolor{yellow!30}0.44 &        \cellcolor{red!50}0.18 &  \cellcolor{limegreen!30}0.73 &     \cellcolor{yellow!30}0.42 &     \cellcolor{yellow!30}0.43 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.26 \\
ltg\_Latn &     \cellcolor{orange!30}0.31 &     \cellcolor{orange!30}0.23 &  \cellcolor{limegreen!30}0.61 &     \cellcolor{orange!30}0.38 &     \cellcolor{orange!30}0.35 &     \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.26 \\
azb\_Arab &     \cellcolor{orange!30}0.37 &     \cellcolor{orange!30}0.28 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{yellow!30}0.44 &     \cellcolor{yellow!30}0.44 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.25 \\
plt\_Latn &     \cellcolor{yellow!30}0.52 &        \cellcolor{red!50}0.17 &     \cellcolor{yellow!30}0.59 &     \cellcolor{orange!30}0.25 &     \cellcolor{orange!30}0.25 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.25 \\
ibo\_Latn &     \cellcolor{orange!30}0.35 &        \cellcolor{red!50}0.15 &  \cellcolor{limegreen!30}0.64 &     \cellcolor{orange!30}0.38 &     \cellcolor{orange!30}0.37 &     \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.25 \\
mri\_Latn &     \cellcolor{orange!30}0.35 &        \cellcolor{red!50}0.11 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{orange!30}0.38 &     \cellcolor{orange!30}0.35 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.25 \\
som\_Latn &     \cellcolor{yellow!30}0.42 &        \cellcolor{red!50}0.14 &  \cellcolor{limegreen!30}0.60 &     \cellcolor{orange!30}0.24 &     \cellcolor{orange!30}0.24 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.09 &     \cellcolor{orange!30}0.23 \\
ace\_Latn &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.13 &     \cellcolor{yellow!30}0.49 &     \cellcolor{orange!30}0.32 &     \cellcolor{orange!30}0.31 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.10 &     \cellcolor{orange!30}0.21 &        \cellcolor{red!50}0.15 &     \cellcolor{orange!30}0.23 \\
xho\_Latn &     \cellcolor{yellow!30}0.49 &        \cellcolor{red!50}0.19 &     \cellcolor{yellow!30}0.47 &     \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.20 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.22 \\
nso\_Latn &     \cellcolor{orange!30}0.27 &        \cellcolor{red!50}0.11 &     \cellcolor{yellow!30}0.48 &     \cellcolor{orange!30}0.26 &     \cellcolor{orange!30}0.23 &     \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.19 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.21 \\
sot\_Latn &     \cellcolor{orange!30}0.34 &        \cellcolor{red!50}0.12 &     \cellcolor{yellow!30}0.53 &     \cellcolor{orange!30}0.22 &     \cellcolor{orange!30}0.20 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.21 \\
zul\_Latn &     \cellcolor{yellow!30}0.55 &        \cellcolor{red!50}0.19 &     \cellcolor{yellow!30}0.44 &        \cellcolor{red!50}0.19 &        \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.21 \\
kin\_Latn &     \cellcolor{orange!30}0.37 &        \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.53 &     \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.23 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.21 \\
sin\_Sinh &     \cellcolor{yellow!30}0.56 &     \cellcolor{orange!30}0.27 &     \cellcolor{yellow!30}0.49 &     \cellcolor{orange!30}0.26 &        \cellcolor{red!50}0.18 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.20 \\
smo\_Latn &     \cellcolor{orange!30}0.28 &        \cellcolor{red!50}0.09 &  \cellcolor{limegreen!30}0.66 &     \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.20 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.20 \\
nya\_Latn &     \cellcolor{orange!30}0.36 &        \cellcolor{red!50}0.13 &     \cellcolor{yellow!30}0.41 &        \cellcolor{red!50}0.19 &        \cellcolor{red!50}0.19 &     \cellcolor{red!50}0.13 &     \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.19 \\
twi\_Latn &     \cellcolor{orange!30}0.23 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.46 &     \cellcolor{orange!30}0.22 &     \cellcolor{orange!30}0.22 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.19 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.19 \\
sna\_Latn &     \cellcolor{yellow!30}0.41 &        \cellcolor{red!50}0.17 &     \cellcolor{yellow!30}0.40 &        \cellcolor{red!50}0.19 &     \cellcolor{orange!30}0.20 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.19 \\
uig\_Arab &     \cellcolor{orange!30}0.21 &        \cellcolor{red!50}0.09 &  \cellcolor{limegreen!30}0.71 &     \cellcolor{orange!30}0.29 &     \cellcolor{orange!30}0.29 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.18 \\
bug\_Latn &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.12 &     \cellcolor{orange!30}0.35 &     \cellcolor{orange!30}0.22 &     \cellcolor{orange!30}0.22 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.11 &     \cellcolor{orange!30}0.20 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.18 \\
luo\_Latn &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.07 &     \cellcolor{yellow!30}0.40 &     \cellcolor{orange!30}0.25 &     \cellcolor{orange!30}0.24 &     \cellcolor{red!50}0.15 &     \cellcolor{red!50}0.12 &     \cellcolor{orange!30}0.21 &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.18 \\
tsn\_Latn &     \cellcolor{orange!30}0.24 &        \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.42 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.18 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.11 &     \cellcolor{orange!30}0.20 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.18 \\
arb\_Latn &     \cellcolor{orange!30}0.29 &        \cellcolor{red!50}0.07 &     \cellcolor{yellow!30}0.46 &     \cellcolor{orange!30}0.24 &     \cellcolor{orange!30}0.20 &     \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.18 \\
khm\_Khmr &     \cellcolor{orange!30}0.34 &        \cellcolor{red!50}0.15 &     \cellcolor{yellow!30}0.59 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.17 \\
lua\_Latn &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.08 &     \cellcolor{orange!30}0.33 &     \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.21 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.13 &     \cellcolor{orange!30}0.24 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.17 \\
lug\_Latn &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.07 &     \cellcolor{yellow!30}0.41 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.19 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.19 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.17 \\
grn\_Latn &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.09 &     \cellcolor{yellow!30}0.44 &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.16 \\
ssw\_Latn &     \cellcolor{orange!30}0.27 &        \cellcolor{red!50}0.10 &     \cellcolor{orange!30}0.37 &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.16 \\
lin\_Latn &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.08 &     \cellcolor{yellow!30}0.43 &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.18 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.16 \\
ory\_Orya &     \cellcolor{orange!30}0.28 &        \cellcolor{red!50}0.03 &  \cellcolor{limegreen!30}0.66 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.19 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.16 \\
fij\_Latn &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.38 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.15 \\
fuv\_Latn &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.08 &     \cellcolor{orange!30}0.30 &     \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.20 &     \cellcolor{red!50}0.13 &     \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.15 \\
kas\_Arab &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.10 &     \cellcolor{yellow!30}0.50 &     \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.21 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.15 \\
quy\_Latn &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.06 &     \cellcolor{yellow!30}0.42 &     \cellcolor{orange!30}0.21 &     \cellcolor{orange!30}0.22 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.15 \\
aka\_Latn &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.37 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.15 \\
mya\_Mymr &     \cellcolor{orange!30}0.36 &        \cellcolor{red!50}0.13 &     \cellcolor{yellow!30}0.46 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.15 \\
run\_Latn &     \cellcolor{orange!30}0.25 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.37 &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.14 \\
bem\_Latn &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.08 &     \cellcolor{orange!30}0.29 &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.13 &     \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.14 \\
kas\_Deva &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.09 &     \cellcolor{orange!30}0.37 &     \cellcolor{orange!30}0.20 &     \cellcolor{orange!30}0.21 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.14 \\
wol\_Latn &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.30 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.14 \\
kam\_Latn &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.08 &     \cellcolor{orange!30}0.26 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.16 &     \cellcolor{red!50}0.13 &     \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.14 \\
tso\_Latn &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.35 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.13 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.13 \\
kon\_Latn &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.08 &     \cellcolor{orange!30}0.27 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.13 \\
tum\_Latn &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.32 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.13 &     \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.13 \\
kik\_Latn &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.32 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.13 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.12 \\
taq\_Latn &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.28 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.12 \\
mos\_Latn &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.25 &        \cellcolor{red!50}0.16 &        \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.11 &     \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.12 \\
yor\_Latn &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.30 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.11 \\
amh\_Ethi &     \cellcolor{yellow!30}0.48 &        \cellcolor{red!50}0.16 &     \cellcolor{orange!30}0.24 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.11 \\
sag\_Latn &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.07 &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.17 &     \cellcolor{red!50}0.07 &     \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.11 \\
cjk\_Latn &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.21 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.11 \\
umb\_Latn &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.05 &     \cellcolor{orange!30}0.20 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.10 \\
dyu\_Latn &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.12 &     \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.10 \\
kac\_Latn &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.14 &     \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.09 \\
kmb\_Latn &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.06 &     \cellcolor{orange!30}0.20 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.09 \\
bam\_Latn &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.09 \\
ayr\_Latn &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.20 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.10 &     \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.08 \\
lao\_Laoo &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.04 &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.08 \\
dik\_Latn &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.07 &     \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.08 \\
ewe\_Latn &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.18 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.09 &     \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.08 \\
knc\_Latn &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.07 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.08 \\
kab\_Latn &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.17 &        \cellcolor{red!50}0.09 &        \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.07 \\
sat\_Olck &        \cellcolor{red!50}0.19 &        \cellcolor{red!50}0.02 &     \cellcolor{orange!30}0.32 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.07 \\
gaz\_Latn &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.03 &     \cellcolor{orange!30}0.20 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.05 &     \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.07 \\
bod\_Tibt &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.01 &     \cellcolor{orange!30}0.22 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.06 \\
fon\_Latn &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.06 \\
shn\_Mymr &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.01 &     \cellcolor{orange!30}0.21 &        \cellcolor{red!50}0.06 &        \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.05 \\
kbp\_Latn &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.14 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.05 \\
mni\_Beng &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.12 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.06 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.05 \\
ace\_Arab &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.15 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.07 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.04 \\
knc\_Arab &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.04 \\
bjn\_Arab &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.11 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.08 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.04 \\
nus\_Latn &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.07 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.03 \\
min\_Arab &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.13 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.04 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.03 \\
tir\_Ethi &        \cellcolor{red!50}0.10 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.05 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.02 &     \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.03 \\
dzo\_Tibt &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.08 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.03 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.02 \\
taq\_Tfng &        \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.04 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.03 &        \cellcolor{red!50}0.01 \\
zgh\_Tfng &        \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.02 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.01 &     \cellcolor{red!50}0.00 &     \cellcolor{red!50}0.00 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.01 &        \cellcolor{red!50}0.01 \\
\caption{Adjusted performance of \genericname using max pooling with the English performance of models on the Belebele benchmark.\tablabel{whole-flores}}\\
\end{longtable}
